Hadronic final state predictions from CCFM: the hadron-level Monte Carlo generator CASCADE

We discuss a practical formulation of backward evolution for the CCFM small-$x$ evolution equation and show results from its implementation in the new Monte Carlo event-generator CASCADE.

==> ladder.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=ladder.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2959,4027)(4083,-3841)
\put(5637,-826){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$y,Q^2$}}}
\put(5637,-1618){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$x_n,k_n$}}}
\put(5637,-3163){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$x_0,k_0$}}}
\put(5637,-2017){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$x_{n-1},k_{n-1}$}}}
\put(5637,-2366){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$x_{n-2},k_{n-2}$}}}
\put(5637,-2746){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$x_{n-3},k_{n-3}$}}}
\put(6631,-1868){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$p_n$}}}
\put(6631,-2235){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$p_{n-1}$}}}
\put(6631,-2615){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$p_{n-2}$}}}
\put(6631,-2995){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$p_{n-3}$}}}
\put(6792,-1351){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\Xi$}}}
\put(5062,-3747){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$p$}}}
\end{picture}

